Efficient and Practical Approximation Algorithms for Advertising in Content Feeds

Content feeds provided by platforms such as X (formerly Twitter) and TikTok are consumed by users on a daily basis. In this paper, we revisit the native advertising problem in content feeds, initiated by Ieong et al. Given a sequence of organic items (e.g., videos or posts) relevant to a user's interests or to an information search, the goal is to place ads within the organic content so as to maximize a reward function (e.g., number of clicks), while accounting for two considerations: (1) an ad can only be inserted after a relevant content item; (2) the users' attention decays after consuming content or ads. These considerations provide a natural model for capturing both the advertisement effectiveness and the user experience. In this paper, we design fast and practical 2-approximation greedy algorithms for the associated optimization problem, improving over the best-known practical algorithm that only achieves an approximation factor of~4. Our algorithms exploit a counter-intuitive observation, namely, while top items are seemingly more important due to the decaying attention of the user, taking good care of the bottom items is key for obtaining improved approximation guarantees. We then provide the first comprehensive empirical evaluation on the problem, showing the strong empirical performance of our~methods.

==> fig-badcase.tex <==
\tikzstyle{edge1} = [yafcolor1, thick, >=latex]
\tikzstyle{edge2} = [yafcolor2, thick, >=latex]
\tikzstyle{capt} = [left, above, draw=none, black, sloped, font=\scriptsize]
\begin{tikzpicture}[
	every node/.style={inner sep=0.7pt},
	]
	
	\node (c2) {$\svdots$};
	\node (c1) [above=2mm of c2] {$\ad_1$};
	\node (c3) [below=2mm of c2] {$\ad_{\nV-1}$};
	\node (t2) [right=18mm of c2] {$\svdots$};
	\node (t1) [above=2mm of t2] {$s_1$};
	\node (t3) [below=2mm of t2] {$s_{\nV-1}$};
	
	\node (a) [below=4.5mm of c3] {$a_\nV$};
	\node (b) [below=4.5mm of t3] {$s_\nV$};
	
	\draw[edge1] (c1) edge node[capt]{\normalsize1} (t1);
	\draw[edge1] (c3) edge  node[capt]{\normalsize1} (t3);
	\draw[edge2] (a) edge node[capt]{\normalsize$C$} (b);
\end{tikzpicture}


==> fig-decay1.tex <==
\tikzstyle{edge1} = [yafcolor1, thick, >=latex]
\tikzstyle{edge2} = [yafcolor2, thick, >=latex]
\tikzstyle{edge3} = [-{Latex[length=0.8mm,width=1.2mm]}]
\tikzstyle{capt} = [left, above, draw=none, black, sloped, font=\scriptsize]
\begin{tikzpicture}[
	every node/.style={inner sep=1pt},
	]
	
	\node (v1) {$v_1$};
	\node (s1) [below=2.5mm of v1] {$s_1$};
	\node (v2) [below=2.5mm of s1] {$v_2$};
	\node (s2) [below=2.5mm of v2] {$s_2$};
	\node (p) [right=1.5mm of s2] {$(p)$};
	
	\node (a2) [left=18mm of s2] {$\ad_2$};
		
	\draw[edge1] (a2) edge node[capt]{\normalsize 2} (s2);
	
	\draw[edge3] (v1) to [in=45, out=-45] (v2);
	\draw[edge3] (v2) to [in=45, out=-45] (s2);
\end{tikzpicture}


==> fig-decay2.tex <==
\tikzstyle{edge1} = [yafcolor1, thick, >=latex]
\tikzstyle{edge2} = [yafcolor2, thick, >=latex]
\tikzstyle{edge3} = [-{Latex[length=0.8mm,width=1.2mm]}]
\tikzstyle{capt} = [left, above, draw=none, black, sloped, font=\scriptsize]
\begin{tikzpicture}[
	every node/.style={inner sep=1pt},
	]
	
	\node (v1) {$v_1$};
	\node (s1) [below=2.5mm of v1] {$s_1$};
	\node (v2) [below=2.5mm of s1] {$v_2$};
	\node (s2) [below=2.5mm of v2] {$s_2$};
	\node (p) [right=1.5mm of s2] {$(p' < p)$};
	
	\node (a1) [left=18mm of s1] {$\ad_1$};
	\node (a2) [left=18mm of s2] {$\ad_2$};
		
	\draw[edge2] (a1) edge node[capt]{\normalsize1} (s1);
	\draw[edge1] (a2) edge node[capt]{\normalsize 2} (s2);
	
	\draw[edge3] (v1) to [in=45, out=-45] (s1);
	\draw[edge3] (s1) to [in=45, out=-45] (v2);
	\draw[edge3] (v2) to [in=45, out=-45] (s2);
\end{tikzpicture}

